Adversarial Sampling for Active Learning

This paper proposes asal, a new GAN based active learning method that generates high entropy samples. Instead of directly annotating the synthetic samples, ASAL searches similar samples from the pool and includes them for training. Hence, the quality of new samples is high and annotations are reliable. To the best of our knowledge, ASAL is the first GAN based AL method applicable to multi-class problems that outperforms random sample selection. Another benefit of ASAL is its small run-time complexity (sub-linear) compared to traditional uncertainty sampling (linear). We present a comprehensive set of experiments on multiple traditional data sets and show that ASAL outperforms similar methods and clearly exceeds the established baseline (random sampling). In the discussion section we analyze in which situations ASAL performs best and why it is sometimes hard to outperform random sample selection.

==> figs-main/mnist-all-drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.19793081bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78981659)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.24388146,0.77417991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n.a.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.40893868,0.77417991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n.a.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.57399592,0.77417991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n.a.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.73905314,0.77417991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n.a.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.90102108,0.77417991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n.a.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.2248969,0.57209524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0/4776}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.38311969,0.57209524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4/21590}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.55501136,0.57209524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9/3284}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.72006857,0.57209524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8/1593}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.87520206,0.57209524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2/24203}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.2248969,0.37001054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0/4776}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.38995412,0.37001054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4/1280}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.5481769,0.37001054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2/27719}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.72006857,0.37001054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8/1593}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.87520206,0.37001054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2/24203}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.21806245,0.16792587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0/30240}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.38311969,0.16792587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4/38428}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.5481769,0.16792587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0/19542}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.72006857,0.16792587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8/1593}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figs-main/mnist-all-drawing.pdf}}%
    \put(0.87520206,0.16792587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2/46414}}}%
    \put(-0.00021812,0.68022542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Generated}}}%
    \put(-0.00021812,0.47844958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gray}}}%
    \put(-0.00021812,0.27667373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Autoencoder}}}%
    \put(-0.00021812,0.07489789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Discriminator}}}%
  \end{picture}%
\endgroup%

